Scaling to Adapt: Amortized In-Context Dynamics Adaptation in Visual World Models

Changes in dynamics can alter the consequences of an action without being evident from the current observation. Visual world models therefore need to adapt when deployment dynamics differ from those seen during training. We study this adaptation from an amortized perspective: predictive pretraining learns to use a set of world transitions as context to infer dynamics, and deployment reuses this capability with frozen weights. In two controlled environments, we select model sizes and training-data amounts by training loss at fixed compute budgets, then evaluate context benefits on unseen combinations of familiar mechanisms. We find that the minimum observed training loss is well described by a decreasing power law over the fitted compute range. From the smallest to the largest evaluated compute budget, the benefit of 256 context transitions over no context grows by 34.5--75.7 percentage points in prediction accuracy. Additional pretraining can thus strengthen a frozen model's use of fixed context, but lower prediction loss does not guarantee higher navigation success. Our diagnostics suggest that compositional overfitting and limitations in decoding and goal scoring contribute to this gap.

==> figures/fig1_context_compute.tex <==
% Both six-K panels share the canonical Matplotlib typography and series style.
% The native vector export includes all 72 paired KD accuracy observations.
\includegraphics[width=\linewidth]{figures/figure1_adaptation.pdf}


==> figures/fig2_method.tex <==
\includegraphics[width=\textwidth]{figures/figure2_amortized.pdf}


==> figures/fig_icl_overview.tex <==
\definecolor{contextK0}{HTML}{7B858D}
\begin{tikzpicture}
\begin{groupplot}[group style={group size=4 by 1,horizontal sep=1.10cm},
width=0.178\textwidth,height=3.20cm,scale only axis,
tick label style={font=\scriptsize},label style={font=\scriptsize},
every axis title shift=0pt,
title style={font=\scriptsize,at={(.5,1)},anchor=south,yshift=2pt,inner sep=0pt},
axis line style={black!45},tick style={black!45},
axis lines*=left,ymajorgrids=true,grid style={black!10},
legend style={font=\scriptsize,draw=none,fill=none,row sep=-1pt,
at={(0.98,0.04)},anchor=south east,legend columns=1,inner sep=1pt},
xmin=-.2,xmax=9.2,xtick={0,1,3,5,7,9},xticklabels={0,1,4,16,64,256},
xlabel={Context records $K$},ymin=0,ymax=105,ytick={0,25,50,75,100},
ylabel={Accuracy (\%)}]
\nextgroupplot[title={(a) MG: combinations}]
\addplot+[thick,paperteal,mark=*,mark size=1.65pt,mark options={solid,draw=paperteal,fill=paperteal},error bars/.cd,y dir=both,y explicit] coordinates {(0,46.8261719) +- (0,1.05843644) (1,50.7052951) +- (0,1.91403682) (2,61.4355469) +- (0,2.90029695) (3,75.7747396) +- (0,3.9296603) (4,87.6996528) +- (0,4.07483921) (5,92.6812066) +- (0,3.26641724) (6,94.8676215) +- (0,2.77606328) (7,95.7085503) +- (0,2.56823869) (8,96.0026042) +- (0,2.58987859) (9,96.1013455) +- (0,2.54457056)};
\addlegendentry{Familiar}
\addplot+[thick,papercopper,mark=square*,mark size=1.65pt,mark options={solid,draw=papercopper,fill=papercopper},dashed,error bars/.cd,y dir=both,y explicit] coordinates {(0,31.6308594) +- (0,0.711233224) (1,35.6819661) +- (0,1.13282653) (2,44.1927083) +- (0,1.22496651) (3,53.9404297) +- (0,1.5117096) (4,62.3193359) +- (0,1.34973338) (5,67.0605469) +- (0,1.71727204) (6,68.4407552) +- (0,2.12887452) (7,69.0983073) +- (0,2.35391236) (8,69.2154948) +- (0,2.63099029) (9,69.2757161) +- (0,2.97665931)};
\addlegendentry{Unseen pairs}
\nextgroupplot[title={(b) MG: parameters},xshift=0.35cm,
xmin=0,xmax=105,xtick={0,50,100},xticklabels={0,50,100},
xlabel={Accuracy (\%)},ylabel={},ymin=-.55,ymax=5.55,y dir=reverse,
ytick={0,1,2,3,4,5},yticklabels={Repeat,Rotation,Wind,Field,Reflection,Row gate},
ymajorgrids=false,xmajorgrids=true,axis y line=none,axis x line*=bottom,clip=false,
legend style={at={(0.02,0.04)},anchor=south west}]
\addlegendimage{only marks,mark=o,contextK0,mark options={fill=white}}
\addlegendentry{$K=0$}
\addlegendimage{only marks,mark=*,paperteal}
\addlegendentry{$K=256$}
\node[anchor=east,xshift=-4pt,font=\scriptsize] at (axis cs:0,0) {Repeat};
\addplot[black!30,line width=1.2pt,forget plot] coordinates {(55.0238715278,0) (84.9907769097,0)};
\addplot[only marks,mark=o,mark size=2pt,contextK0,mark options={fill=white},forget plot] coordinates {(55.0238715278,0)};
\addplot[only marks,mark=*,mark size=2pt,paperteal,mark options={fill=paperteal},forget plot] coordinates {(84.9907769097,0)};
\node[anchor=east,xshift=-4pt,font=\scriptsize] at (axis cs:0,1) {Rotation};
\addplot[black!30,line width=1.2pt,forget plot] coordinates {(31.2445746528,1) (99.5524088542,1)};
\addplot[only marks,mark=o,mark size=2pt,contextK0,mark options={fill=white},forget plot] coordinates {(31.2445746528,1)};
\addplot[only marks,mark=*,mark size=2pt,paperteal,mark options={fill=paperteal},forget plot] coordinates {(99.5524088542,1)};
\node[anchor=east,xshift=-4pt,font=\scriptsize] at (axis cs:0,2) {Wind};
\addplot[black!30,line width=1.2pt,forget plot] coordinates {(26.523844401,2) (89.4022623698,2)};
\addplot[only marks,mark=o,mark size=2pt,contextK0,mark options={fill=white},forget plot] coordinates {(26.523844401,2)};
\addplot[only marks,mark=*,mark size=2pt,paperteal,mark options={fill=paperteal},forget plot] coordinates {(89.4022623698,2)};
\node[anchor=east,xshift=-4pt,font=\scriptsize] at (axis cs:0,3) {Field};
\addplot[black!30,line width=1.2pt,forget plot] coordinates {(27.4983723958,3) (88.720703125,3)};
\addplot[only marks,mark=o,mark size=2pt,contextK0,mark options={fill=white},forget plot] coordinates {(27.4983723958,3)};
\addplot[only marks,mark=*,mark size=2pt,paperteal,mark options={fill=paperteal},forget plot] coordinates {(88.720703125,3)};
\node[anchor=east,xshift=-4pt,font=\scriptsize] at (axis cs:0,4) {Reflection};
\addplot[black!30,line width=1.2pt,forget plot] coordinates {(47.4609375,4) (98.9664713542,4)};
\addplot[only marks,mark=o,mark size=2pt,contextK0,mark options={fill=white},forget plot] coordinates {(47.4609375,4)};
\addplot[only marks,mark=*,mark size=2pt,paperteal,mark options={fill=paperteal},forget plot] coordinates {(98.9664713542,4)};
\node[anchor=east,xshift=-4pt,font=\scriptsize] at (axis cs:0,5) {Row gate};
\addplot[black!30,line width=1.2pt,forget plot] coordinates {(66.7643229167,5) (87.3291015625,5)};
\addplot[only marks,mark=o,mark size=2pt,contextK0,mark options={fill=white},forget plot] coordinates {(66.7643229167,5)};
\addplot[only marks,mark=*,mark size=2pt,paperteal,mark options={fill=paperteal},forget plot] coordinates {(87.3291015625,5)};
\nextgroupplot[title={(c) PointMass: prediction},ymax=42,ytick={0,20,40,60},ylabel={Retrieval (\%)}]
\addplot[draw=none,fill=paperteal,fill opacity=.12,forget plot] coordinates {(0,14.4961415832) (1,17.0623549398) (2,23.2521932335) (3,31.9634681282) (4,36.1474751471) (5,37.2146941852) (6,38.2749077733) (7,38.9334581599) (8,38.8963428421) (9,39.0046023022) (9,29.5500851978) (8,29.4630321579) (7,29.6212293401) (6,28.1313422267) (5,27.5965037314) (4,25.1480977696) (3,22.0729902051) (2,15.4847859331) (1,11.6160304769) (0,11.4478688335)} \closedcycle;
\addplot+[thick,paperteal,mark=*,mark size=1.65pt,mark options={solid,draw=paperteal,fill=paperteal}] coordinates {(0,12.9720052) (1,14.3391927) (2,19.3684896) (3,27.0182292) (4,30.6477865) (5,32.405599) (6,33.203125) (7,34.2773438) (8,34.1796875) (9,34.2773438)};
\addlegendentry{Gain $-4$}
\addplot[draw=none,fill=papercopper,fill opacity=.12,forget plot] coordinates {(0,12.4652331695) (1,15.0104199169) (2,20.7358224013) (3,30.4403680108) (4,33.1669970483) (5,35.6395963376) (6,36.4804226056) (7,37.4019325064) (8,37.6976279349) (9,37.2082849326) (9,26.0078609007) (8,25.4534137317) (7,25.1631716603) (6,25.1732232277) (5,23.9958203291) (4,22.724930035) (3,18.8109340725) (2,15.2667817654) (1,9.92447591646) (0,8.40065224715)} \closedcycle;
\addplot+[thick,papercopper,mark=square*,mark size=1.65pt,mark options={solid,draw=papercopper,fill=papercopper},dashed] coordinates {(0,10.4329427) (1,12.4674479) (2,18.0013021) (3,24.625651) (4,27.9459635) (5,29.8177083) (6,30.8268229) (7,31.2825521) (8,31.5755208) (9,31.6080729)};
\addlegendentry{Gain $+4$}
\nextgroupplot[title={(d) PointMass: navigation},ymax=70,ytick={0,20,40,60},ylabel={Success (\%)}]
\addplot[draw=none,fill=paperteal,fill opacity=.12,forget plot] coordinates {(0,35.4965591986) (1,30.878802876) (2,42.6429728471) (3,61.2673477358) (4,58.5376587737) (5,49.4417725158) (6,57.546872915) (7,59.375) (8,61.3929728471) (9,54.421872915) (9,41.4114604183) (8,44.8570271529) (7,53.125) (6,44.5364604183) (5,42.2248941509) (4,47.7123412263) (3,38.7326522642) (2,26.1070271529) (1,10.7878637906) (0,8.25344080144)} \closedcycle;
\addplot+[thick,paperteal,mark=*,mark size=1.65pt,mark options={solid,draw=paperteal,fill=paperteal}] coordinates {(0,21.875) (1,20.8333333) (2,34.375) (3,50) (4,53.125) (5,45.8333333) (6,51.0416667) (7,56.25) (8,53.125) (9,47.9166667)};
\addlegendentry{Gain $-4$}
\addplot[draw=none,fill=papercopper,fill opacity=.12,forget plot] coordinates {(0,18.2810775367) (1,25) (2,41.921872915) (3,43.4708862579) (4,45.7585450315) (5,58.1423477358) (6,66.8386993645) (7,63.1068496822) (8,55.9708862579) (9,59.375) (9,46.875) (8,52.3624470754) (7,53.5598169844) (6,47.7446339688) (5,35.6076522642) (4,31.3247883018) (3,39.8624470754) (2,28.9114604183) (1,18.75) (0,2.55225579659)} \closedcycle;
\addplot+[thick,papercopper,mark=square*,mark size=1.65pt,mark options={solid,draw=papercopper,fill=papercopper},dashed] coordinates {(0,10.4166667) (1,21.875) (2,35.4166667) (3,41.6666667) (4,38.5416667) (5,46.875) (6,57.2916667) (7,58.3333333) (8,54.1666667) (9,53.125)};
\addlegendentry{Gain $+4$}
\end{groupplot}
\end{tikzpicture}


==> figures/fig_mg_prediction_accuracy.tex <==
% Fourteen strict-training-minimum MG budgets; omit the original lowest budget.
% Styling follows fig_navigation_compute.tex; the y-axis shows 25--75 percent.
\begingroup
\definecolor{accgray}{HTML}{77848C}
\definecolor{accblue}{HTML}{4C82B8}
\definecolor{accpurple}{HTML}{8870AA}
\definecolor{accgold}{HTML}{B09532}
\begin{tikzpicture}
\begin{axis}[
  width=0.97\linewidth,height=3.65cm,
  xmode=log,xmin=3e12,xmax=3.4e16,xtick={1e13,1e14,1e15,1e16},
  ymin=25,ymax=75,ytick={30,40,50,60,70},
  xlabel={Pretraining compute (FLOPs)},ylabel={Acc. (\%)},
  tick label style={font=\scriptsize,black!65},
  label style={font=\footnotesize},
  axis line style={black!45},tick style={black!45},
  axis x line*=bottom,axis y line*=left,
  ymajorgrids,grid style={black!12},
  legend style={font=\scriptsize,draw=none,fill=none,
    at={(0.5,1.035)},anchor=south,legend columns=3,
    /tikz/every even column/.append style={column sep=6pt}},
  legend cell align=left,
  clip=false,
]
\node[anchor=north west,font=\scriptsize\bfseries] at (rel axis cs:0.02,0.96) {MG};
\addplot+[color=accgray,mark=triangle,mark size=1.8pt,mark options={fill=white,draw=accgray},dashed,line width=0.95pt]
 table[x=actual_C,y=K0,col sep=comma] {figures/mg_prediction_accuracy_compute.csv};
\addlegendentry{$K=0$}
\addplot+[color=accblue,mark=square,mark size=1.6pt,mark options={fill=white,draw=accblue},densely dashed,line width=0.95pt]
 table[x=actual_C,y=K1,col sep=comma] {figures/mg_prediction_accuracy_compute.csv};
\addlegendentry{$K=1$}
\addplot+[color=accpurple,mark=diamond,mark size=1.8pt,mark options={fill=white,draw=accpurple},dashdotted,line width=0.95pt]
 table[x=actual_C,y=K4,col sep=comma] {figures/mg_prediction_accuracy_compute.csv};
\addlegendentry{$K=4$}
\addplot+[color=accgold,mark=triangle,mark size=1.8pt,mark options={rotate=180,fill=white,draw=accgold},dotted,line width=0.95pt]
 table[x=actual_C,y=K16,col sep=comma] {figures/mg_prediction_accuracy_compute.csv};
\addlegendentry{$K=16$}
\addplot+[color=papercopper,mark=triangle,mark size=1.8pt,mark options={fill=white,draw=papercopper},dashed,line width=0.95pt]
 table[x=actual_C,y=K64,col sep=comma] {figures/mg_prediction_accuracy_compute.csv};
\addlegendentry{$K=64$}
\addplot+[color=paperteal,mark=*,mark size=1.6pt,mark options={fill=paperteal,draw=paperteal},solid,line width=1.2pt]
 table[x=actual_C,y=K256,col sep=comma] {figures/mg_prediction_accuracy_compute.csv};
\addlegendentry{$K=256$}
\end{axis}
\end{tikzpicture}
\endgroup


==> figures/fig_mg_train_dev_mse.tex <==
\includegraphics[width=\textwidth]{figures/mg_train_dev_mse.pdf}


==> figures/fig_navigation_compute.tex <==
% Figure 6: paired MG/KD navigation on strict training-loss minimum WMs.
% Colors encode CEM scorer; line/marker fill encodes target context K.
\begin{tikzpicture}
\begin{groupplot}[
  group style={group size=1 by 2,vertical sep=0.68cm},
  width=0.97\linewidth,height=3.65cm,
  xmode=log,ymin=0,ymax=104,ytick={0,25,50,75,100},
  ylabel={SR (\%)},
  tick label style={font=\scriptsize,black!65},
  label style={font=\footnotesize},
  axis line style={black!45},tick style={black!45},
  axis x line*=bottom,axis y line*=left,
  ymajorgrids,grid style={black!12},
  legend style={font=\scriptsize,draw=none,fill=none,
    at={(0.28,1.035)},anchor=south,legend columns=2,
    /tikz/every even column/.append style={column sep=4pt}},
  legend cell align=left,
  clip=false,
]
\nextgroupplot[xmin=3e12,xmax=3.4e16,xtick={1e13,1e14,1e15,1e16}]
\node[anchor=north west,font=\scriptsize\bfseries] at (rel axis cs:0.02,0.96) {(a) MG};
\addplot+[color=paperteal,mark=triangle,mark size=1.8pt,mark options={fill=white,draw=paperteal},dashed,line width=0.95pt]
 table[x=actual_C,y=scalar_K0,col sep=comma] {figures/navigation_mg_compute.csv};
\addlegendentry{Scalar, $K=0$}
\addplot+[color=paperteal,mark=*,mark size=1.6pt,mark options={fill=paperteal,draw=paperteal},line width=1.2pt]
 table[x=actual_C,y=scalar_K256,col sep=comma] {figures/navigation_mg_compute.csv};
\addlegendentry{Scalar, $K=256$}
\addplot+[color=papercopper,mark=diamond,mark size=1.8pt,mark options={fill=white,draw=papercopper},dashed,line width=0.95pt]
 table[x=actual_C,y=oracle_K0,col sep=comma] {figures/navigation_mg_compute.csv};
\addlegendentry{Oracle, $K=0$}
\addplot+[color=papercopper,mark=square*,mark size=1.5pt,mark options={fill=papercopper,draw=papercopper},line width=1.2pt]
 table[x=actual_C,y=oracle_K256,col sep=comma] {figures/navigation_mg_compute.csv};
\addlegendentry{Oracle, $K=256$}
\nextgroupplot[xmin=7e11,xmax=1.2e15,xtick={1e12,1e13,1e14,1e15},
 xlabel={Pretraining compute (FLOPs)}]
\node[anchor=north west,font=\scriptsize\bfseries] at (rel axis cs:0.02,0.96) {(b) KD};
\addplot+[color=paperteal,mark=triangle,mark size=1.8pt,mark options={fill=white,draw=paperteal},dashed,line width=0.95pt,forget plot]
 table[x=actual_C,y=scalar_K0,col sep=comma] {figures/navigation_kd_compute.csv};
\addplot+[color=paperteal,mark=*,mark size=1.6pt,mark options={fill=paperteal,draw=paperteal},line width=1.2pt,forget plot]
 table[x=actual_C,y=scalar_K256,col sep=comma] {figures/navigation_kd_compute.csv};
\addplot+[color=papercopper,mark=diamond,mark size=1.8pt,mark options={fill=white,draw=papercopper},dashed,line width=0.95pt,forget plot]
 table[x=actual_C,y=oracle_K0,col sep=comma] {figures/navigation_kd_compute.csv};
\addplot+[color=papercopper,mark=square*,mark size=1.5pt,mark options={fill=papercopper,draw=papercopper},line width=1.2pt,forget plot]
 table[x=actual_C,y=oracle_K256,col sep=comma] {figures/navigation_kd_compute.csv};
\end{groupplot}
\end{tikzpicture}


==> figures/fig_scaling_ndl.tex <==
\includegraphics[width=\textwidth]{figures/scaling_ndl.pdf}

